Symmetry invariants and classes of quasiparticles in magnetically ordered systems having weak spin-orbit coupling

Symmetry invariants of a group specify the classes of quasiparticles, namely the classes of projective irreducible co-representations in systems having that symmetry. More symmetry invariants exist in discrete point groups than the full rotation group $\mathrm{O(3)}$, leading to new quasiparticles restricted to lattices that do not have any counterpart in a vacuum. We focus on the fermionic quasiparticle excitations under ``spin-space group'' symmetries, applicable to materials where long-range magnetic order and itinerant electrons coexist. We provide a list of 218 classes of new quasiparticles that can only be realized in the spin-space groups. These quasiparticles have at least one of the following properties that are qualitatively distinct from those discovered in magnetic space group(MSG)s, and distinct from each other:(i) degree of degeneracy,(ii) dispersion as function of momentum, and(iii) rules of coupling to external probe fields. We rigorously prove this result as a theorem that directly relates these properties to the symmetry invariants, and then illustrate this theorem with a concrete example, by comparing three 12-fold fermions having different sets of symmetry invariants including one discovered in MSG. Our approach can be generalized to realize more quasiparticles whose little co-groups are beyond those considered in our work.

==> (inline-0) <==
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &high-symmetry point $\mathbf{K}$& $M_{\mathbf K}$ & lattice invariants $\vec{\eta}^{L}$ &\\
\hline

83.48&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

 &Z&$C_{4h}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

 &A&$C_{4h}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

% &R&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1$) \\
%
% &X&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1$) \\
\hline
83.49&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$& ($+1,+1,+1,+1$)&$0000$ \\

&Z&$C_{4h}\times Z_{2}^T$& ($+1,+1,+1,+1$)&$0000$ \\

&A&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$)\\
\hline
83.50&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&Z&$C_{4h}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

&A&$C_{4h}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$)\\
\hline

84.56&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&Z&$C_{4h}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$ \\

&A&$C_{4h}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$  \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1$) \\
\hline

84.57&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$& ($+1,+1,+1,+1$)&$0000$ \\

&Z&$C_{4h}\times Z_{2}^T$& ($-1,+1,+1,+1$)&$1000$ \\

&A&$C_{4h}\times Z_{2}^T$&($-1,+1,+1,+1$)&$1000$ \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$)\\
\hline

84.58&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$\\

&M&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$\\

&Z&$C_{4h}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$ \\

&A&$C_{4h}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$ \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$)\\
\hline
85.64&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$&($-1,+1,+1,+1$)&$1000$ \\

&Z&$C_{4h}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

&A&$C_{4h}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$ \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1$) \\
\hline
85.65&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$& ($-1,+1,+1,+1$)&$1000$\\

&Z&$C_{4h}\times Z_{2}^T$& ($+1,+1,+1,+1$)&$0000$ \\

&A&$C_{4h}\times Z_{2}^T$& ($-1,+1,+1,+1$)&$1000$ \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,+1$) \\
\hline
85.66&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$&($-1,+1,+1,+1$)&$1000$ \\

&Z&$C_{4h}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

&A&$C_{4h}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$ \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,+1$)\\
\hline

86.72&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$&($-1,+1,+1,+1$)&$1000$ \\

&Z&$C_{4h}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$ \\

&A&$C_{4h}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1$) \\
\hline

86.73&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$& ($-1,+1,+1,+1$)&$1000$ \\

&Z&$C_{4h}\times Z_{2}^T$& ($-1,+1,+1,+1$)&$1000$ \\

&A&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,+1$) \\
\hline
86.74&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&M&$C_{4h}\times Z_{2}^T$&($-1,+1,+1,+1$)&$1000$ \\

&Z&$C_{4h}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$ \\

&A&$C_{4h}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

%&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,+1$)\\
\hline

87.80&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

%&N&$C_{i}\times Z_{2}^T$&($-1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$  \\

%&P&$S_{4}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\
\hline
88.86&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

%&N&$C_{i}\times Z_{2}^T$&($-1,+1$) \\

%&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$&($-1,+1,+1,+1$)&$1000$ \\

%&P&$S_{4}\times Z_{2}^T$&($-1,-1$) &($+1,-1$) \\
\hline
\end{tabular}
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &high-symmetry point $\mathbf{K}$& $M_{\mathbf K}$ & lattice invariants $\vec{\eta}^{L}$&\\
\hline

89.92&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\
\hline

89.93&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&A&$D_{4}^{}\times Z_{2}^T$& ($+1,+1,-1,+1$) & $0010$\\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

89.94&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$& ($+1,-1,+1,+1$) & $0100$\\

&A&$D_{4}^{}\times Z_{2}^T$&($+1,-1,-1,+1$) & $0110$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

90.100&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($+1,-1,-1,+1$) & $0110$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

90.101&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$& ($+1,+1,+1,+1$) & $0000$\\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&A&$D_{4}^{}\times Z_{2}^T$& ($+1,+1,+1,+1$) & $0000$\\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

90.102&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

91.108&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

91.109&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$& ($+1,+1,-1,+1$) & $0010$\\

&Z&$D_{4}^{}\times Z_{2}^T$& ($-1,+1,+1,+1$) & $1000$\\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,+1,-1,+1$) & $1010$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

91.110&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,-1,-1,+1$) & $1110$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

92.116&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,-1,-1,+1$) & $1110$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

92.117&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,+1,+1,+1$) & $1000$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,+1,+1,+1$) & $1000$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

92.118&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

93.124&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

93.125&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline
\end{tabular}
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &high-symmetry point $\mathbf{K}$& $M_{\mathbf K}$ & lattice invariants $\vec{\eta}^{L}$&\\
\hline

93.126&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($+1,-1,-1,+1$) & $0110$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

94.132&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($+1,-1,-1,+1$) & $0110$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

94.133&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

94.134&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($+1,-1,+1,+1$) & $0100$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

95.140&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

95.141&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,+1,+1,+1$) & $1000$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,+1,-1,+1$) & $1010$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

95.142&$\Gamma$&$D_{4}^{}\times Z_{2}^T$& ($+1,+1,+1,+1$) & $0000$\\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

&A&$D_{4}^{}\times Z_{2}^T$& ($-1,-1,-1,+1$) & $1110$\\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

96.148&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,-1,+1$) & $0010$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,-1,-1,+1$) & $1110$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

96.149&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,+1,+1,+1$) & $1000$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,+1,+1,+1$) & $1000$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

96.150&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&M&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&Z&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

&A&$D_{4}^{}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\

%&R&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\

%&X&$D_{2}^{1}\times Z_{2}^T$& ($@$)\\
\hline

97.156&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

%&N&$\mathscr{C}_{2}^{3}\times Z_{2}^{T}$& \\

%&X&$D_{2}^{2}\times Z_{2}^{T}$&($@$) \\

&Z&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\
\hline

98.162&$\Gamma$&$D_{4}^{}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

%&N&$\mathscr{C}_{2}^{3}\times Z_{2}^{T}$& \\

%&X&$D_{2}^{2}\times Z_{2}^{T}$&($@$) \\

&Z&$D_{4}^{}\times Z_{2}^T$& ($+1,+1,+1,+1$) & $0000$\\
\hline

123.348&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$\\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)\\
\hline
123.349&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,+1$) \\
\hline
123.350&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$\\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,+1,+1$)&$0101000$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,-1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,+1$) \\
\hline
\end{tabular}
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &high-symmetry point $\mathbf{K}$& $M_{\mathbf K}$ & lattice invariants $\vec{\eta}^{L}$&\\
\hline

124.360&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)\\
\hline

124.361&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,-1$)&$0000011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,-1$)&$0001011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,+1$) \\
\hline
124.362&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,-1,-1$)&$0101011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,-1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,+1$) \\
\hline

125.372&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$) \\
\hline
125.373&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,+1$) \\
\hline
125.374&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,-1,+1$)&$0101010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,-1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,+1$) \\
\hline
126.384&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$) \\
\hline
126.385&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,-1$)&$0000011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,-1$)&$0001001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,+1$) \\
\hline

126.386&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,+1,-1$)&$0101001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,-1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,+1$) \\
\hline
127.396&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,+1,+1$)&$0101000$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,-1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,-1,-1,-1$) \\
\hline
127.397&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline

127.398&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$\\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,+1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline

128.408&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,-1,-1$)&$0101011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,-1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,-1,-1,-1$) \\
\hline

128.409&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$\\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,-1$)&$0000011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,-1$)&$0000011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline

\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of Supplementary Table \ref{Pdrztlat})\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &high-symmetry point $\mathbf{K}$& $M_{\mathbf K}$ & lattice invariants $\vec{\eta}^{L}$& \\
\hline

128.410&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,+1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline

129.420&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,-1,+1$)&$0101010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,-1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,-1,+1,-1$) \\
\hline
129.421&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
129.422&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,+1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline

130.432&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,+1,-1$)&$0101001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,-1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,-1,+1,-1$) \\
\hline

130.433&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,-1$)&$0000011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,-1$)&$0000001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
130.434&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,+1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline

131.444&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$) \\
\hline

131.445&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,-1$)&$0000001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,-1$)&$0001001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,+1$) \\
\hline

131.446&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,+1,-1$)&$0101001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,-1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,+1$) \\
\hline

132.456&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)\\
\hline

132.457&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,+1$) \\
\hline

132.458&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,-1,+1$)&$0101010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,-1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,+1$) \\
\hline

133.468&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$) \\
\hline

\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of Supplementary Table \ref{Pdrztlat})\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &high-symmetry point $\mathbf{K}$& $M_{\mathbf K}$ & lattice invariants $\vec{\eta}^{L}$& \\
\hline

133.469&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,-1$)&$0000001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,-1$)&$0001011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,+1$) \\
\hline
133.470&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,-1,-1$)&$0101011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,-1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,+1$) \\
\hline

134.480&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$) \\
\hline

134.481&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,+1$) \\
\hline
134.482&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,+1,+1$)&$0101000$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1,-1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1,-1,-1,+1$) \\
\hline

135.492&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,+1,-1$)&$0101001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,-1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,-1,-1,-1$) \\
\hline
135.493&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$\\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,-1$)&$0000001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,-1$)&$0000001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
135.494&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,+1,-1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
136.504&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,+1,+1$)&$0001000$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,-1,+1$)&$0101010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,-1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,-1,-1,-1$) \\
\hline
136.505&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$\\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
136.506&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$\\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,+1,+1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline

137.516&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,-1,-1$)&$0101011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,-1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,-1,+1,-1$) \\
\hline

137.517&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,-1$)&$0000001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,-1$)&$0000011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline

137.518&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,-1$)&$0100001$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$)&$0100011$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,+1,+1,-1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of Supplementary Table \ref{Pdrztlat})\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &high-symmetry point $\mathbf{K}$& $M_{\mathbf K}$ & lattice invariants $\vec{\eta}^{L}$& \\
\hline

138.528&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,-1,+1,-1,+1$)&$0001010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,-1,+1,+1,+1$)&$0101000$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,-1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,-1,+1,-1$) \\
\hline

138.529&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$\\

%&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
138.530&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

&M&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$)&$0000010$ \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,+1$)&$0100010$ \\

&A&$D_{4h}^{}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

%&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,+1,+1,-1,+1$) \\

%&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
139.540&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

%&N&$C_{2h}^{3}\times Z_{2}^T$&($+1,-1,+1,+1$) \\

%&X&$D_{2h}^{2}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$\\

%&P&$D_{2d}^{1}\times Z_{2}^T$&($-1,-1,-1,+1$) &($+1,+1,-1,+1$) \\
\hline
140.550&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

%&N&$C_{2h}^{3}\times Z_{2}^T$&($-1,-1,+1,+1$) \\

%&X&$D_{2h}^{2}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$\\

%&P&$D_{2d}^{1}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$) \\
\hline
141.560&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

%&N&$C_{2h}^{3}\times Z_{2}^T$&($+1,-1,+1,+1$) \\

%&X&$D_{2h}^{2}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,-1$)&$0000001$ \\

%&P&$D_{2d}^{1}\times Z_{2}^T$&($+1,-1,-1,+1$) &($-1,+1,-1,+1$) \\
\hline
142.570&$\Gamma$&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

%&N&$C_{2h}^{3}\times Z_{2}^T$&($-1,-1,+1,+1$) \\

%&X&$D_{2h}^{2}\times Z_{2}^T$&($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,-1$)&$0000001$ \\

%&P&$D_{2d}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$) &($-1,+1,+1,+1$) \\
\hline

149.24&$\Gamma$&$D_{3}^{1}\times Z_{2}^T$&($+1,+1$)&$00$ \\

&A&$D_{3}^{1}\times Z_{2}^T$& ($-1,+1$)&$10$\\
\hline

150.28&$\Gamma$&$D_{3}^{2}\times Z_{2}^T$&($+1,+1$)&$00$ \\

&A&$D_{3}^{2}\times Z_{2}^T$& ($-1,+1$)&$10$\\
\hline

151.32&$\Gamma$&$D_{3}^{1}\times Z_{2}^T$&($+1,+1$)&$00$ \\

&A&$D_{3}^{1}\times Z_{2}^T$& ($-1,+1$)&$10$\\
\hline

152.36&$\Gamma$&$D_{3}^{2}\times Z_{2}^T$& ($+1,+1$)&$00$\\

&A&$D_{3}^{2}\times Z_{2}^T$& ($-1,+1$)&$10$\\
\hline

153.40&$\Gamma$&$D_{3}^{1}\times Z_{2}^T$& ($+1,+1$)&$00$\\

&A&$D_{3}^{1}\times Z_{2}^T$& ($-1,+1$)&$10$\\
\hline

154.44&$\Gamma$&$D_{3}^{2}\times Z_{2}^T$&($+1,+1$)&$00$ \\

&A&$D_{3}^{2}\times Z_{2}^T$& ($-1,+1$)&$10$\\
\hline

155.48&$\Gamma$&$D_{3}^{1}\times Z_{2}^T$&($+1,+1$)&$00$ \\

&Z&$D_{3}^{1}\times Z_{2}^T$& ($-1,+1$)&$10$\\
\hline

162.78&$\Gamma$&$D_{3d}^{1}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

%&M&$C_{2h}^{4}\times Z_{2}^T$&($+1,+1,+1,+1$) \\

&A&$D_{3d}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

%&L&$C_{2h}^{4}\times Z_{2}^T$&($+1,-1,+1,+1$) \\

%&K&$C_{3v}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

%&H&$C_{3v}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\
\hline
163.84&$\Gamma$&$D_{3d}^{1}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

%&M&$C_{2h}^{4}\times Z_{2}^T$&($+1,+1,+1,+1$) \\

&A&$D_{3d}^{1}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$ \\

%&L&$C_{2h}^{4}\times Z_{2}^T$&($-1,-1,+1,+1$) \\

%&K&$C_{3v}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

%&H&$C_{3v}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$)  \\
\hline

164.90&$\Gamma$&$D_{3d}^{2}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

%&M&$C_{2h}^{7}\times Z_{2}^T$&($+1,+1,+1,+1$) \\

&A&$D_{3d}^{2}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

%&L&$C_{2h}^{7}\times Z_{2}^T$&($+1,-1,+1,+1$) \\

%&K&$D_{3}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

%&H&$D_{3}^{}\times Z_{2}^T$&($-1,-1$) &($+1,-1$) \\
\hline

165.96&$\Gamma$&$D_{3d}^{2}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

%&M&$C_{2h}^{7}\times Z_{2}^T$&($+1,+1,+1,+1$) \\

&A&$D_{3d}^{2}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$\\

%&L&$C_{2h}^{7}\times Z_{2}^T$&($-1,-1,+1,+1$) \\

%&K&$D_{3}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

%&H&$D_{3}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\
\hline

166.102&$\Gamma$&$D_{3d}^{1}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&Z&$D_{3d}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\

%&L&$C_{2h}^{5}\times Z_{2}^T$&($+1,-1,+1,+1$) \\

%&F&$C_{2h}^{4}(C_{2h}^{6})\times Z_{2}^T$&($+1,+1,+1,+1$) \\
\hline
167.108&$\Gamma$&$D_{3d}^{1}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&Z&$D_{3d}^{1}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$ \\

%&L&$C_{2h}^{5}\times Z_{2}^T$&($-1,-1,+1,+1$) \\

%&F&$C_{2h}^{4}(C_{2h}^{6})\times Z_{2}^T$&($+1,+1,+1,+1$) \\
\hline

174.136&$\Gamma$&$C_{3h}^{}\times Z_{2}^T$&($+1,+1$)&$00$ \\

&A&$C_{3h}^{}\times Z_{2}^T$& ($-1,+1$) & $10$ \\
\hline

175.142&$\Gamma$&$C_{6h}\times Z_{2}^T$&($+1,+1,+1,+1$)& $0000$ \\

%&M&$C_{2h}^{8}\times Z_{2}^T$&($+1,+1,+1,+1$) \\

&A&$C_{6h}\times Z_{2}^T$&($+1,-1,+1,+1$)& $0100$ \\

%&L&$C_{2h}^{8}\times Z_{2}^T$&($+1,-1,-1,+1$) \\

%&K&$C_{3h}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

%&H&$C_{3h}\times Z_{2}^T$&($-1,-1$) &($+1,-1$) \\
\hline
176.148&$\Gamma$&$C_{6h}\times Z_{2}^T$&($+1,+1,+1,+1$)& $0000$\\

%&M&$C_{2h}^{8}\times Z_{2}^T$&($+1,+1,+1,+1$) \\

&A&$C_{6h}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$\\

%&L&$C_{2h}^{8}\times Z_{2}^T$&($-1,-1,+1,+1$) \\

%&K&$C_{3h}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

%&H&$C_{3h}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\
\hline

177.154&$\Gamma$&$D_{6}\times Z_{2}^T$& ($+1,+1,+1,+1$) & $0000$ \\

&A&$D_{6}\times Z_{2}^T$&($+1,-1,-1,+1$) & $0110$ \\ %9
\hline

178.160&$\Gamma$&$D_{6}\times Z_{2}^T$& ($+1,+1,+1,+1$) & $0000$\\

&A&$D_{6}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\ %5
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of Supplementary Table \ref{Pdrztlat})\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &high-symmetry point $\mathbf{K}$& $M_{\mathbf K}$ & lattice invariants $\vec{\eta}^{L}$& \\
\hline

179.166&$\Gamma$&$D_{6}\times Z_{2}^T$& ($+1,+1,+1,+1$) & $0000$\\

&A&$D_{6}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\ %5
\hline

180.172&$\Gamma$&$D_{6}\times Z_{2}^T$& ($+1,+1,+1,+1$) & $0000$\\

&A&$D_{6}\times Z_{2}^T$& ($+1,-1,-1,+1$) & $0110$\\ %9
\hline

181.178&$\Gamma$&$D_{6}\times Z_{2}^T$&($+1,+1,+1,+1$) & $0000$ \\

&A&$D_{6}\times Z_{2}^T$& ($+1,-1,-1,+1$) & $0110$\\ %9
\hline

182.184&$\Gamma$&$D_{6}\times Z_{2}^T$& ($+1,+1,+1,+1$) & $0000$\\

&A&$D_{6}\times Z_{2}^T$&($-1,-1,+1,+1$) & $1100$ \\ %5
\hline

187.214&$\Gamma$&$D_{3h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&A&$D_{3h}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$)&$0100$ \\  %2
\hline

188.220&$\Gamma$&$D_{3h}^{1}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&A&$D_{3h}^{1}\times Z_{2}^T$& ($-1,-1,+1,+1$)&$1100$\\  %5
\hline

189.226&$\Gamma$&$D_{3h}^{2}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&A&$D_{3h}^{2}\times Z_{2}^T$&($+1,-1,+1,-1$)&$0101$ \\  %11
\hline

190.232&$\Gamma$&$D_{3h}^{2}\times Z_{2}^T$&($+1,+1,+1,+1$)&$0000$ \\

&A&$D_{3h}^{2}\times Z_{2}^T$&($-1,-1,+1,+1$)&$1100$ \\ %5
\hline

191.242&$\Gamma$&$D_{6h}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)& $0000000$ \\

%&M&$D_{2h}^{3}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$) \\

&A&$D_{6h}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$)&$0100000$ \\

%&L&$D_{2h}^{3}\times Z_{2}^T$&($+1,-1,+1,+1,+1,+1,+1$) \\

%&K&$D_{3h}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$) \\

%&H&$D_{3h}\times Z_{2}^T$&($-1,-1,-1,+1$) &($+1,+1,-1,+1$) \\
\hline
192.252&$\Gamma$&$D_{6h}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

%&M&$D_{2h}^{3}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$) \\

&A&$D_{6h}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$) &$0100011$\\

%&L&$D_{2h}^{3}\times Z_{2}^T$&($+1,-1,+1,+1,+1,-1,-1$) \\

%&K&$D_{3h}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$)\\

%&H&$D_{3h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($-1,+1,-1,+1$) \\
\hline
193.262&$\Gamma$&$D_{6h}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

%&M&$D_{2h}^{3}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)\\

&A&$D_{6h}\times Z_{2}^T$&($-1,-1,+1,+1,+1,+1,-1$)& $1100001$ \\

%&L&$D_{2h}^{3}\times Z_{2}^T$&($-1,-1,+1,+1,+1,+1,-1$) \\

%&K&$D_{3h}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$)\\

%&H&$D_{3h}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$) \\
\hline
194.272&$\Gamma$&$D_{6h}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$)&$0000000$ \\

%&M&$D_{2h}^{3}\times Z_{2}^T$&($+1,+1,+1,+1,+1,+1,+1$) \\

&A&$D_{6h}\times Z_{2}^T$&($-1,-1,+1,+1,+1,-1,+1$) & $1100010$\\

%&L&$D_{2h}^{3}\times Z_{2}^T$&($-1,-1,+1,+1,+1,-1,+1$) \\

%&K&$D_{3h}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$) \\

%&H&$D_{3h}\times Z_{2}^T$&($+1,-1,+1,+1$) &($-1,+1,+1,+1$) \\
\hline

207.43&$\Gamma$&$O\times Z_{2}^T$& ($+1,+1,+1$)& $000$\\

&R&$O\times Z_{2}^T$& ($-1,-1,+1$)  & $110$\\
\hline

208.47&$\Gamma$&$O\times Z_{2}^T$&($+1,+1,+1$)& $000$ \\

&R&$O\times Z_{2}^T$& ($-1,-1,+1$)& $110$\\
\hline

209.51&$\Gamma$&$O\times Z_{2}^T$&($+1,+1,+1$)& $000$ \\
\hline

210.55&$\Gamma$&$O\times Z_{2}^T$&($+1,+1,+1$)& $000$ \\
\hline

212.62&$\Gamma$&$O\times Z_{2}^T$&($+1,+1,+1$) & $000$\\

&R&$O\times Z_{2}^T$& ($-1,+1,+1$)& $100$\\
\hline

213.66&$\Gamma$&$O\times Z_{2}^T$&($+1,+1,+1$)& $000$ \\

&R&$O\times Z_{2}^T$& ($-1,+1,+1$)& $100$\\
\hline

221.97&$\Gamma$&$O_{h}\times Z_{2}^T$&($+1,+1,+1,+1,+1$)& $00000$ \\

&R&$O_{h}\times Z_{2}^T$&($+1,-1,+1,+1,+1$)& $01000$ \\
\hline

222.103&$\Gamma$&$O_{h}\times Z_{2}^T$&($+1,+1,+1,+1,+1$)&$00000$ \\

&R&$O_{h}\times Z_{2}^T$&($+1,-1,+1,+1,-1$) &$01001$ \\
\hline

223.109&$\Gamma$&$O_{h}\times Z_{2}^T$&($+1,+1,+1,+1,+1$) &$00000$ \\

&R&$O_{h}\times Z_{2}^T$&($+1,-1,+1,+1,-1$) &$01001$ \\
\hline

224.115&$\Gamma$&$O_{h}\times Z_{2}^T$&($+1,+1,+1,+1,+1$)& $00000$ \\

&R&$O_{h}\times Z_{2}^T$&($+1,-1,+1,+1,+1$)&$01000$ \\
\hline

225.121&$\Gamma$&$O_{h}\times Z_{2}^T$&($+1,+1,+1,+1,+1$) & $00000$\\
\hline

226.127&$\Gamma$&$O_{h}\times Z_{2}^T$&($+1,+1,+1,+1,+1$) & $00000$\\
\hline

227.133&$\Gamma$&$O_{h}\times Z_{2}^T$&($+1,+1,+1,+1,+1$)& $00000$ \\
\hline

228.139&$\Gamma$&$O_{h}\times Z_{2}^T$&($+1,+1,+1,+1,+1$) & $00000$\\
\hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{ |c|c|c|c|c|c|c| }
\hline
Number &
 $G$ & Generators & Invariants &
 dim & disp. & n.l.\\
\hline

1
& $C_{1}\times Z_{2}^{IT}$
& $IT$
& $\eta_{IT}$
&&&\\
\hline

2
&$C_{1}\times Z_{2}^{T_{c}}$
& $TC_{2z}$
& $\eta_{TC_{2z}}$
&&&\\
\hline

3
& $C_{1}\times Z_{2}^{T_m}$
& $TM_z$
& $\eta_{TM_z}$
&&&\\
\hline

4
& $\mathscr{C}_{2}\times Z_{2}^{IT}$
& $C_{2z}$, $IT$
& ($\eta_{IT}$,$\eta_{TM_z}$)
&&&\\
\hline

5
& $C_{1h}\times Z_2^{IT}$
& $M_z$, $IT$
& ($\eta_{IT}$,$\eta_{TC_{2z}}$)
&&&\\
\hline

6
& $C_{i}\times Z_{2}^{T_c}$
& $I$,$TC_{2z}$
& ($\eta_{TC_{2z}}$,$\eta_{TM_z}$)
&&&\\
\hline

7
& $\mathscr{C}_{2}\times Z_2^{T_c}$
& $C_{2z}$,$TC_{2x}$
& ($\eta_{TC_{2x}}$,$\eta_{TC_{2y}}$)
&&&\\
\hline

8
& $\mathscr{C}_{2}\times Z_2^{T_m}$
& $C_{2z}$,$TM_{x}$
& ($\eta_{TM_{x}}$,$\eta_{TM_{y}}$)

&&&\\
\hline

9
&$C_{1h}\times Z_{2}^{T_c}$
& $M_y$,$TC_{2z}$
& ($\eta_{TC_{2z}}$,$\eta_{TM_x}$)
&&&\\
\hline

10
& $D_{2}\times Z_{2}^{IT}$
& $C_{2x}$,$C_{2y}$,$IT$
& ($\eta_{C_{2x},C_{2y}}$,$\eta_{IT}$,$\eta_{TM_x}$,$\eta_{TM_y}$)
&&&\\
\hline

11
& $C_{2v}\times Z_{2}^{IT}$
& $M_{x}$,$M_{y}$,$IT$
& ($\eta_{M_{x},M_{y}}$,$\eta_{IT}$,
$\eta_{TC_{2x}}$,$\eta_{TC_{2y}}$)
&&&\\
\hline

12
& $C_{2h}\times Z_2^{T_c}$
& $C_{2z}$,$I$,$TC_{2x}$
& ($\eta_{I,C_{2z}}$,$\eta_{TC_{2x}}$,
$\eta_{TC_{2y}}$,$\eta_{TM_x}$)
&&&\\
\hline

13
& $\{E,C_{2z},TC_{4z}^{\pm}\}$
& $TC_{4z}^+$
& $[\rho(TC_{4z}^+)K]^4$
&&&\\
\hline

14
& $\{E,C_{2z},TS_{4z}^{\mp}\}$
& $TS_{4z}^-$
& $[\rho(TS_{4z}^-)K]^4$
&&&\\
\hline

15
& $C_{4}\rtimes Z_2^{T_c}$
& $TC_{2x}$,$TC_{2a}$
& ($\eta_{TC_{2x}}$,$\eta_{TC_{2a}}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

&&& ({\color{blue}$-1,+1$})
&&&\\
\hline

&&& ({\color{red}$+1,-1$})
&&&\\
\hline

&&& ({\color{red}$-1,-1$})
&&&\\
\hline

16
&$D_{2}\rtimes Z_2^{T_c}$
& $C_{2x}$,$TC_{2a}$
& ($\eta_{C_{2x},C_{2y}}$,$\eta_{TC_{2a}}$)
&&&\\
\hline

17
& $C_{4}\times Z_2^{IT}$
& $C_{4z}^+$,$IT$
& ($\eta_{IT}$,$\eta_{TM_z}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

&&& ({\color{blue}$-1,+1$})
&&&\\
\hline

&&& ({\color{red}$+1,-1$})
&&&\\
\hline

&&& ({\color{red}$-1,-1$})
&&&\\
\hline

18
& $S_{4}\times Z_2^{IT}$
& $S_{4z}^-$,$IT$
& ($\eta_{IT}$,$\eta_{TM_z}$)
&&&\\
\hline

19
&$\{E,C_{2z},I,M_{z},TC_{4z}^\pm,TS_{4z}^\mp\}$
& $I$,$TC_{4z}^+$
& ($[\rho(TC_{4z}^+)K]^4$,
&
&
&\\

&&&
$[\rho(TC_{4z}^+)K]^2
[\rho(TS_{4z}^-)K]^2$)
&&&
\\
\hline

20
& $C_{4}\rtimes Z_2^{T_m}$
& $TM_{x}$,$TM_{da}$
& ($\eta_{TM_{x}}$,$\eta_{TM_{da}}$)
&&&\\
\hline

21
&$C_{2v}\rtimes Z_2^{T_m}$
& $M_{x}$,$TM_{da}$
& ($\eta_{M_{x},M_{y}}$,$\eta_{TM_{da}}$)
&&&\\
\hline

22
&$S_{4}\rtimes Z_2^{T_c}$
& $TC_{2x}$,$TM_{da}$
& ($\eta_{TC_{2x}}$,$\eta_{TM_{da}}$)
&&&\\
\hline

23
&$D_{2}\rtimes Z_2^{T_m}$
& $C_{2x}$,$TM_{da}$
& ($\eta_{C_{2x},C_{2y}}$,$\eta_{TM_{da}}$)
&&&\\
\hline

24
&$C_{2v}\rtimes Z_2^{T_c}$
& $M_{x}$,$TC_{2a}$
& ($\eta_{M_{x},M_{y}}$,$\eta_{TC_{2a}}$)
&&&\\
\hline

25
&$D_{4}\times Z_2^{IT}$
&$C_{4z}^+$,$C_{2x}$,$IT$
&($\eta_{C_{2x},C_{2y}}$,$\eta_{IT}$,$\eta_{TM_x}$,$\eta_{TM_{da}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1,+1$})
&&&\\%1

&&& ({\color{blue}$+1,+1,+1,-1$})
&&&\\%6

&&& ({\color{blue}$+1,+1,-1,+1$})
&&&\\%15

&&& ({\color{blue}$+1,+1,-1,-1$})
&&&\\%12

&&& ({\color{blue}$-1,-1,+1,+1$})
&&&\\%5

&&& ({\color{blue}$-1,-1,+1,-1$})
&&&\\%2

&&& ({\color{blue}$-1,-1,-1,+1$})
&&&\\%11

&&& ({\color{blue}$-1,-1,-1,-1$})
&&&\\%16

\hline

&&& ({\color{red}$+1,-1,+1,+1$})
&&&\\%9

\hline

&&& ({\color{red}$+1,-1,+1,-1$})
&&&\\%14

\hline

&&& ({\color{red}$+1,-1,-1,+1$})
&&&\\%7

\hline

&&& ({\color{red}$+1,-1,-1,-1$})
&&&\\%4

\hline

&&& ({\color{red}$-1,+1,+1,+1$})
&&&\\%13

\hline

&&& ({\color{red}$-1,+1,+1,-1$})
& $4$
& $[k_x,k_y]$, $k_z$,
$k_x^2-k_y^2$, $k_xk_yk_z$
& $-$
\\%10

\hline

&&& ({\color{red}$-1,+1,-1,+1$})
& $4$
& $[k_x,k_y]$, $k_z$, $k_xk_y$
& $-$
\\%3

\hline

&&& ({\color{red}$-1,+1,-1,-1$})
& $4$
& $[k_x,k_y]$, $k_z$
& $-$
\\%8
\hline

\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c|c|}
\hline

Number &
 $G$ & Generators & Invariants &
  dim & disp. & n.l.\\
\hline

26
&$C_{4v}\times Z_2^{IT}$
&$C_{4z}^+$,$M_{x}$,$IT$
&($\eta_{M_{x},M_{y}}$,$\eta_{IT}$,
$\eta_{TC_{2x}}$,$\eta_{TC_{2a}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1,+1$})
&&&\\%1

&&& ({\color{blue}$+1,+1,-1,+1$})
&&&\\%15

&&& ({\color{blue}$-1,-1,+1,+1$})
&&&\\%5

&&& ({\color{blue}$-1,-1,-1,+1$})
&&&\\%11
\hline

&&& ({\color{red}$+1,+1,+1,-1$})
&&&\\%6

\hline

&&& ({\color{red}$+1,+1,-1,-1$})
&&&\\%12

\hline

&&& ({\color{red}$+1,-1,+1,+1$})
&&&\\%9

\hline

&&& ({\color{red}$+1,-1,-1,+1$})
&&&\\%7

\hline

&&& ({\color{red}$+1,-1,+1,-1$})
&&&\\%14

\hline

&&& ({\color{red}$+1,-1,-1,-1$})
&&&\\%4

\hline

&&& ({\color{red}$-1,+1,+1,+1$})
&&&\\%13

\hline

&&& ({\color{red}$-1,+1,-1,+1$})
& $4$
& $[k_x,k_y]$, $k_xk_y$,
$k_xk_y(k_x^2-k_y^2)$, $k_xk_yk_z$
& $k_z$
\\%3

\hline

&&& ($-1,+1,+1,-1$)
&&&\\%10

&&& ($-1,+1,-1,-1$)
&&&\\%8

&&& ($-1,-1,+1,-1$)
&&&\\%2

&&& ($-1,-1,-1,-1$)
&&&\\%16

\hline

27
&$D_{2h}\rtimes Z_2^{T_c}$
& $C_{2x}$,$I$,$TC_{2a}$
& ($\eta_{C_{2x},C_{2y}}$,$\eta_{I,C_{2x}}$,
$\eta_{TC_{2a}}$,$\eta_{TM_{da}}$)
&&&\\
\hline

28
& $D_{2d}^1\times Z_2^{IT}$
& $S_{4z}^-$,$C_{2x}$,$IT$
& ($\eta_{C_{2x},C_{2y}}$,$\eta_{IT}$,
$\eta_{TM_x}$,$\eta_{TC_{2a}}$)
&&&\\

& $D_{2d}^2\times Z_2^{IT}$
& $S_{4z}^-$,$M_{x}$,$IT$
& ($\eta_{M_{x},M_{y}}$,$\eta_{IT}$,
$\eta_{TC_{2x}}$,$\eta_{TM_{da}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1,+1$})
&&&\\%1

&&& ({\color{blue}$+1,+1,-1,+1$})
&&&\\%15

&&& ({\color{blue}$+1,+1,+1,-1$})
&&&\\%6

&&& ({\color{blue}$+1,+1,-1,-1$})
&&&\\%12

&&& ({\color{blue}$-1,+1,+1,+1$})
&&&\\%13

&&& ({\color{blue}$-1,+1,-1,+1$})
&&&\\%3

&&& ({\color{blue}$-1,+1,+1,-1$})
&&&\\%10

&&& ({\color{blue}$-1,-1,+1,+1$})
&&&\\%5

&&& ({\color{blue}$-1,-1,-1,+1$})
&&&\\%11

&&& ({\color{blue}$-1,-1,+1,-1$})
&&&\\%2

&&& ({\color{blue}$-1,-1,-1,-1$})
&&&\\%16

&&& ({\color{blue}$+1,-1,+1,+1$})
&&&\\%9

&&& ({\color{blue}$+1,-1,-1,+1$})
&&&\\%7

&&& ({\color{blue}$+1,-1,+1,-1$})
&&&\\%14

\hline

&&& ({\color{red}$+1,-1,-1,-1$})
&&&\\%4

\hline

&&& ({\color{red}$-1,+1,-1,-1$})
&
&
&
\\%8

&&&
for $D_{2d}^1\times Z_2^{IT}$
& $4$
& $[k_x,k_y]$,
$k_z(k_x^2-k_y^2)$,
$k_xk_y(k_x^2-k_y^2)$
& $k_z$
\\

&&&
for $D_{2d}^2\times Z_2^{IT}$
& $4$
& $[k_x,k_y]$,
$k_xk_yk_z$,
$k_xk_y(k_x^2-k_y^2)$
& $k_z$
\\

\hline

29
&$C_{4h}\rtimes Z_2^{T_c}$
&$I$,$TC_{2x}$,$TC_{2a}$
& ($\eta_{I,C_{4z}^+}$,$\eta_{TC_{2x}}$,
$\eta_{TC_{2a}}$,$\eta_{TM_x}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1,+1$})
&&&\\%1

&&& ({\color{blue}$+1,+1,+1,-1$})
&&&\\%4

&&& ({\color{blue}$+1,-1,+1,+1$})
&&&\\%6

&&& ({\color{blue}$+1,-1,+1,-1$})
&&&\\%7

&&& ({\color{blue}$-1,+1,+1,+1$})
&&&\\%2

&&& ({\color{blue}$-1,+1,+1,-1$})
&&&\\%3

&&& ({\color{blue}$-1,-1,+1,+1$})
&&&\\%5

&&& ({\color{blue}$-1,-1,+1,-1$})
&&&\\%8

\hline

&&& ({\color{red}$+1,+1,-1,+1$})
&&&\\%14

\hline

&&& ({\color{red}$+1,+1,-1,-1$})
&&&\\%15

\hline

&&& ({\color{red}$+1,-1,-1,+1$})
&&&\\%9

\hline

&&& ({\color{red}$+1,-1,-1,-1$})
&&&\\%12

\hline

&&& ({\color{red}$-1,+1,-1,+1$})
&&&\\%13

\hline

&&& ({\color{red}$-1,+1,-1,-1$})
& $4_{1,2}$
& $k_z$,$k_x^2-k_y^2$,
$k_xk_y$
& $-$
\\%16

\hline

&&& ({\color{red}$-1,-1,-1,+1$})
& $4_{1,2}$
& $k_z$,$k_x^2-k_y^2$,
$k_xk_y$
& $-$
\\%10

\hline

&&& ({\color{red}$-1,-1,-1,-1$})
& $4_{1,2}$
& $k_z$,$k_x^2-k_y^2$,
$k_xk_y$
& $-$
\\%11

\hline

30
& $C_3\rtimes Z_2^{T_c}$
& $C_{3}^+$,$TC'_{21}$
& $\eta_{TC'_{21}}$
&&&\\

&
& $C_{3}^+$,$TC''_{21}$
& $\eta_{TC''_{21}}$
&&&\\

&&& ({\color{blue}$+1$})
&&&\\

\hline

&&& ({\color{red}$-1$})
&&&\\
\hline

31
& $C_3\rtimes Z_2^{T_m}$
& $C_{3}^+$,$TM_{d1}$
& $\eta_{TM_{d1}}$
&&&\\

&
& $C_{3}^+$,$TM_{v1}$
& $\eta_{TM_{v1}}$
&&&\\
\hline

\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c|c|}
\hline

Number &
 $G$ & Generators & Invariants &
 dim & disp. & n.l.\\
\hline

32
& $C_{3}\times Z_2^{T_m}$
& $TS_3^-$
& $\eta_{TM_h}$
&&&\\

&&& ({\color{blue}$+1$})
&&&\\

\hline

&&& ({\color{red}$-1$})
&&&\\
\hline

33
& $C_{3h}\rtimes Z_2^{T_c}$
& $S_3^-$,$TC'_{21}$
& ($\eta_{TC'_{21}}$,$\eta_{TM_{v1}}$)
&&&\\

&
& $S_3^-$,$TC''_{21}$
& ($\eta_{TC''_{21}}$,$\eta_{TM_{d1}}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

&&& ({\color{blue}$+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,+1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1$})
&&&\\

\hline

34
& $C_{3v}^1\times Z_2^{T_m}$
& $M_{v1}$,$TS_3^-$
& ($\eta_{TM_h}$,$\eta_{TC'_{21}}$)
&&&\\

& $C_{3v}^2\times Z_2^{T_m}$
& $M_{d1}$,$TS_3^-$
& ($\eta_{TM_h}$,$\eta_{TC''_{21}}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

\hline

&&& ({\color{red}$+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,+1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1$})
&&&\\

\hline

35
& $D_{3}^1\times Z_2^{T_m}$
& $C'_{21}$,$TS_3^-$
& ($\eta_{TM_h}$,$\eta_{TM_{v1}}$)
&&&\\

& $D_{3}^2\times Z_2^{T_m}$
& $C''_{21}$,$TS_3^-$
& ($\eta_{TM_h}$,$\eta_{TM_{d1}}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

&&& ({\color{blue}$+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,+1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1$})
&&&\\

\hline

36
& $C_3\times Z_2^{T_c}$
& $TC_6^+$
& $\eta_{TC_2}$
&&&\\

\hline

37
& $C_3\times Z_2^{IT}$
& $TS_6^-$
& $\eta_{IT}$
&&&\\

\hline

38
& $C_{3i}\rtimes Z_2^{T_c}$
& $S_6^+$,$TC'_{21}$
& ($\eta_{TC'_{21}}$,$\eta_{TM_{d1}}$)
&&&\\

&
& $S_6^+$,$TC''_{21}$
& ($\eta_{TC''_{21}}$,$\eta_{TM_{v1}}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

&&& ({\color{blue}$+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,+1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1$})
&&&\\

\hline

39
& $C_{3v}^1\times Z_2^{IT}$
& $M_{d1}$,$TS_6^-$
& ($\eta_{IT}$,$\eta_{TC'_{21}}$)
&&&\\

& $C_{3v}^2\times Z_2^{IT}$
& $M_{v1}$,$TS_6^-$
& ($\eta_{IT}$,$\eta_{TC''_{21}}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

&&& ({\color{blue}$-1,+1$})
&&&\\

\hline

&&& ({\color{red}$+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1$})
&&&\\

\hline

40
& $D_{3}^1\times Z_2^{IT}$
& $C'_{21}$,$TS_6^-$
& ($\eta_{IT}$,$\eta_{TM_{d1}}$)
&&&\\

& $D_{3}^2\times Z_2^{IT}$
& $C''_{21}$,$TS_6^-$
& ($\eta_{IT}$,$\eta_{TM_{v1}}$)
&&&\\

\hline

41
& $C_6\rtimes Z_2^{T_c}$
& $C_6^+$,$TC'_{21}$
& ($\eta_{TC'_{21}}$,$\eta_{TC''_{21}}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

\hline

&&& ({\color{red}$+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,+1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1$})
&&&\\

\hline

42
& $D_3^1\times Z_2^{T_c}$
& $C'_{21}$,$TC_6^+$
& ($\eta_{TC_2}$,$\eta_{TC''_{21}}$)
&&&\\

& $D_3^2\times Z_2^{T_c}$
& $C''_{21}$,$TC_6^+$
& ($\eta_{TC_2}$,$\eta_{TC'_{21}}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

&&& ({\color{blue}$-1,+1$})
&&&\\

\hline

&&& ({\color{red}$+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1$})
&&&\\

\hline

43
& $C_6\times Z_2^{IT}$
& $C_6^+$,$IT$
& ($\eta_{IT}$,$\eta_{TM_h}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

&&& ({\color{blue}$-1,+1$})
&&&\\

\hline

&&& ({\color{red}$+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1$})
&&&\\

\hline

44
& $C_{3i}\times Z_2^{T_c}$
& $S_6^+$,$TC_2$
& ($\eta_{TC_2}$,$\eta_{TM_h}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

&&& ({\color{blue}$-1,+1$})
&&&\\

\hline

&&& ({\color{red}$+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1$})
&&&\\

\hline

45
& $C_{3h}\times Z_2^{IT}$
& $S_3^-$,$IT$
& ($\eta_{IT}$,$\eta_{TC_2}$)
&&&\\
\hline

46
& $C_6\rtimes Z_2^{T_m}$
& $C_6^+$,$TM_{d1}$
& ($\eta_{TM_{d1}}$,$\eta_{TM_{v1}}$)
&&&\\
\hline

\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c|c|}
\hline

Number &
 $G$ & Generators & Invariants &
 dim & disp. & n.l. \\
\hline

47
& $C_{3v}^1\times Z_2^{T_c}$
& $M_{d1}$,$TC_6^+$
& ($\eta_{TC_2}$,$\eta_{TM_{v1}}$)
&&&\\

& $C_{3v}^2\times Z_2^{T_c}$
& $M_{v1}$,$TC_6^+$
& ($\eta_{TC_2}$,$\eta_{TM_{d1}}$)
&&&\\

\hline

48
& $D_{3h}^1\times Z_2^{IT}$
& $S_3^-$,$C'_{21}$,$IT$
& ($\eta_{M_{h},C'_{21}}$,$\eta_{IT}$,
$\eta_{TC_2}$,$\eta_{TM_{d1}}$)
&&&\\

& $D_{3h}^2\times Z_2^{IT}$
& $S_3^-$,$M_{d1}$,$IT$
& ($\eta_{M_{h},M_{d1}}$,$\eta_{IT}$,
$\eta_{TC_2}$,$\eta_{TC'_{21}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1,+1$})
&&&\\%1

&&& ({\color{blue}$+1,+1,-1,+1$})
&&&\\%10

&&& ({\color{blue}$+1,+1,-1,-1$})
&&&\\%3

&&& ({\color{blue}$+1,-1,+1,+1$})
&&&\\%2

&&& ({\color{blue}$+1,-1,+1,-1$})
&&&\\%11

&&& ({\color{blue}$+1,-1,-1,+1$})
&&&\\%9

&&& ({\color{blue}$-1,+1,+1,+1$})
&&&\\%6

&&& ({\color{blue}$-1,+1,+1,-1$})
&&&\\%15

&&& ({\color{blue}$-1,+1,-1,+1$})
&&&\\%13

&&& ({\color{blue}$-1,-1,+1,+1$})
&&&\\%5

&&& ({\color{blue}$-1,-1,-1,+1$})
&&&\\%14

&&& ({\color{blue}$-1,-1,-1,-1$})
&&&\\%7

\hline

&&& ({\color{red}$+1,+1,+1,-1$})
&&&\\%12

\hline

&&& ({\color{red}$+1,-1,-1,-1$})
&&&\\%4

\hline

&&& ({\color{red}$-1,+1,-1,-1$})
&&&\\%8

&&&
for $D_{3h}^1\times Z_2^{IT}$
& $4_1$
& $k_z$, $k_y^3-3k_yk_x^2$
& $k_x$, $k_x\pm\sqrt{3}k_y$
\\

&&&
& $4_{2,3}$
& $[k_zk_x,k_zk_y]$,
$k_y^3-3k_yk_x^2$
& $k_x$, $k_x\pm\sqrt{3}k_y$, $k_z$
\\

&&&
for $D_{3h}^2\times Z_2^{IT}$
& $4_1$
& $k_z$, $k_x^3-3k_xk_y^2$
& $k_y$, $\sqrt{3}k_x\pm k_y$
\\

&&&
& $4_{2,3}$
& $[k_zk_x,k_zk_y]$,
$k_x^3-3k_xk_y^2$
& $k_y$, $\sqrt{3}k_x\pm k_y$, $k_z$
\\

\hline

&&& ({\color{red}$-1,-1,+1,-1$})
&&&\\%16

&&&
for $D_{3h}^1\times Z_2^{IT}$
& $4_1$
& $k_z$, $k_y^3-3k_yk_x^2$
& $k_x$, $k_x\pm\sqrt{3}k_y$
\\

&&&
& $4_{2,3}$
& $[k_zk_x,k_zk_y]$,
$k_y^3-3k_yk_x^2$
& $k_x$, $k_x\pm\sqrt{3}k_y$, $k_z$
\\

&&&
for $D_{3h}^2\times Z_2^{IT}$
& $4_1$
& $k_z$, $k_x^3-3k_xk_y^2$
& $k_y$, $\sqrt{3}k_x\pm k_y$
\\

&&&
& $4_{2,3}$
& $[k_zk_x,k_zk_y]$,
$k_x^3-3k_xk_y^2$
& $k_y$, $\sqrt{3}k_x\pm k_y$, $k_z$
\\

\hline

49
& $D_{3d}^1\times Z_2^{T_c}$
& $S_6^+$,$C'_{21}$,$TC_2$
& ($\eta_{I,C'_{21}}$,$\eta_{TC_2}$,
$\eta_{TM_h}$,$\eta_{TC''_{21}}$)
&&&\\

& $D_{3d}^2\times Z_2^{T_c}$
& $S_6^+$,$C''_{21}$,$TC_2$
& ($\eta_{I,C''_{21}}$,$\eta_{TC_2}$,
$\eta_{TM_h}$,$\eta_{TC'_{21}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1,+1$})
&&&\\%1

&&& ({\color{blue}$+1,-1,+1,+1$})
&&&\\%2

&&& ({\color{blue}$-1,+1,+1,+1$})
&&&\\%6

&&& ({\color{blue}$-1,-1,+1,+1$})
&&&\\%5

\hline

&&& ({\color{red}$+1,+1,-1,+1$})
&&&\\%10

\hline

&&& ({\color{red}$+1,-1,-1,+1$})
&&&\\%9

\hline

&&& ({\color{red}$-1,+1,-1,+1$})
&&&\\%13

\hline

&&& ({\color{red}$-1,-1,-1,+1$})
&&&\\%14

&&& for $D_{3d}^1\times Z_2^{T_c}$
& $4_1$
& $k_z$, $[k_x,k_y]$, $k_x^3-3k_xk_y^2$,
& $-$
\\

&&&&&
$[k_zk_x,k_zk_y]$,
$[k_z(k_x^2-k_y^2),2k_xk_yk_z]$
&
\\

&&&
& $4_2$
& $k_z$, $k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\

&&& for $D_{3d}^2\times Z_2^{T_c}$
& $4_1$
& $k_z$, $[k_x,k_y]$, $k_y^3-3k_yk_x^2$,
& $-$
\\

&&&&&
$[k_zk_x,k_zk_y]$,
$[k_z(k_x^2-k_y^2),2k_xk_yk_z]$
&
\\

&&&
& $4_2$
& $k_z$, $k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\

\hline

&&& ({\color{red}$+1,+1,+1,-1$})
&&&\\%12

\hline

&&& ({\color{red}$+1,-1,+1,-1$})
&&&\\%11

\hline

&&& ({\color{red}$-1,+1,+1,-1$})
&&&\\%15

\hline

&&& ({\color{red}$-1,-1,+1,-1$})
&&&\\%16

&&&
for $D_{3d}^1\times Z_2^{T_c}$ and
$D_{3d}^2\times Z_2^{T_c}$
& $4_1$
& $k_z$, $k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\

&&&&
$4_{2,3}$
& $[k_x,k_y]$,
$[k_z(k_x^2-k_y^2),2k_xk_yk_z]$
&$k_z$
\\

\hline

&&& ({\color{red}$+1,+1,-1,-1$})
&&&\\%3

\hline

&&& ({\color{red}$+1,-1,-1,-1$})
&&&\\%4

\hline

&&& ({\color{red}$-1,+1,-1,-1$})
&&&\\%8

&&&
for $D_{3d}^1\times Z_2^{T_c}$ and
$D_{3d}^2\times Z_2^{T_c}$
& $4_1$
& $k_z$, $k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\

&&&&
$4_{2,3}$
& $[k_x,k_y]$,
$[k_z(k_x^2-k_y^2),2k_xk_yk_z]$
&$k_z$
\\

\hline

&&& ({\color{red}$-1,-1,-1,-1$})
&&&\\%7

&&& for $D_{3d}^1\times Z_2^{T_c}$
& $4_1$
& $[k_x,k_y]$,$k_y^3-3k_yk_x^2$,
$[k_zk_x,k_zk_y]$,
& $k_z$
\\

&&&&&
$[k_z(k_x^2-k_y^2),2k_xk_yk_z]$
&
\\

&&&
& $4_2$
& $k_z$, $k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\

&&& for $D_{3d}^2\times Z_2^{T_c}$
& $4_1$
& $[k_x,k_y]$, $k_x^3-3k_xk_y^2$,
$[k_zk_x,k_zk_y]$,
& $k_z$
\\

&&&&&
$[k_z(k_x^2-k_y^2),2k_xk_yk_z]$
&
\\

&&&
& $4_2$
& $k_z$, $k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\

\hline

\end{tabular}
\end{table*}

\begin{table*}
(Extension of Supplementary Table \ref{tab:invrtstypeIII} )\\
\centering
\begin{tabular}{ |c|c|c|c|c|c|c|}
\hline

Number &
 $G$ & Generators & Invariants &
 dim & disp. & n.l. \\
\hline

50
& $D_6\times Z_2^{IT}$
& $C_6^+$,$C'_{21}$,$IT$
& ($\eta_{C_{2},C'_{21}}$,$\eta_{IT}$,
$\eta_{TM_h}$,$\eta_{TM_{d1}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1,+1$})
&&&\\%1

&&& ({\color{blue}$+1,+1,+1,-1$})
&&&\\%12

&&& ({\color{blue}$-1,+1,+1,+1$})
&&&\\%6

&&& ({\color{blue}$-1,+1,+1,-1$})
&&&\\%15

&&& ({\color{blue}$-1,-1,+1,+1$})
&&&\\%5

&&& ({\color{blue}$-1,-1,+1,-1$})
&&&\\%16

&&& ({\color{blue}$+1,-1,+1,+1$})
&&&\\%2

&&& ({\color{blue}$+1,-1,+1,-1$})
&&&\\%11

\hline

&&& ({\color{red}$-1,+1,-1,+1$})
&&&\\%13

\hline

&&& ({\color{red}$-1,+1,-1,-1$})
& $4_1$
& $k_z$, $k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\
%8

&&&
& $4_{2,3}$
& $k_z$, $[k_x,k_y]$
& $-$
\\

\hline

&&& ({\color{red}$+1,+1,-1,+1$})
&&&\\%10

\hline

&&& ({\color{red}$+1,+1,-1,-1$})
&&&\\%3

\hline

&&& ({\color{red}$+1,-1,-1,+1$})
&&&\\%9

\hline

&&& ({\color{red}$+1,-1,-1,-1$})
&&&\\%4

\hline

&&& ({\color{red}$-1,-1,-1,+1$})
& $4_1$
& $k_z$, $k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\
%14

&&&
& $4_2$
& $k_z$, $[k_x,k_y]$
& $-$
\\

\hline

&&& ({\color{red}$-1,-1,-1,-1$})
& $4_1$
& $k_z$, $k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\%7

&&&
& $4_2$
& $k_z$, $[k_x,k_y]$
& $-$
\\

\hline

51
& $C_{6v}\times Z_2^{IT}$
& $C_6^+$,$M_{d1}$,$IT$
& ($\eta_{C_{2},M_{d1}}$,$\eta_{IT}$,
$\eta_{TM_h}$,$\eta_{TC'_{21}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1,+1$})
&&&\\%1

&&& ({\color{blue}$-1,-1,+1,+1$})
&&&\\%5

\hline

&&& ({\color{red}$+1,+1,+1,-1$})
&&&\\%12

&&& ({\color{red}$+1,+1,-1,+1$})
&&&\\%10

\hline

&&& ({\color{red}$+1,+1,-1,-1$})
&&&\\%3

\hline

&&& ({\color{red}$+1,-1,+1,+1$})
&&&\\%2

\hline

&&& ({\color{red}$+1,-1,+1,-1$})
&&&\\%11

\hline

&&& ({\color{red}$+1,-1,-1,+1$})
&&&\\%9

\hline

&&& ({\color{red}$+1,-1,-1,-1$})
&&&\\%4

\hline

&&& ({\color{red}$-1,+1,+1,+1$})
&&&\\%6

\hline

&&& ({\color{red}$-1,+1,+1,-1$})
&&&\\%15

\hline

&&& ({\color{red}$-1,+1,-1,+1$})
&&&\\%13

\hline

&&& ($-1,+1,-1,-1$)
&&&\\%8

&&& ($-1,-1,+1,-1$)
&&&\\%16

&&& ($-1,-1,-1,+1$)
&&&\\%14

&&& ($-1,-1,-1,-1$)
&&&\\%7

\hline

52
& $C_{6h}\rtimes Z_2^{T_c}$
& $C_6^+$,$I$,$TC'_{21}$
& ($\eta_{I,C_{2}}$,$\eta_{TC'_{21}}$,
$\eta_{TC''_{21}}$,$\eta_{TM_{d1}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1,+1$})
&&&\\%1

&&& ({\color{blue}$+1,+1,+1,-1$})
&&&\\%4

&&& ({\color{blue}$-1,+1,+1,+1$})
&&&\\%2

&&& ({\color{blue}$-1,+1,+1,-1$})
&&&\\%3

\hline

&&& ({\color{red}$+1,+1,-1,+1$})
&&&\\%14

\hline

&&& ({\color{red}$+1,+1,-1,-1$})
&&&\\%15

\hline

&&& ({\color{red}$-1,+1,-1,+1$})
&&&\\%13

\hline

&&& ({\color{red}$-1,+1,-1,-1$})
& $4_{1,2,3}$
& $k_z$,
$k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\%16

\hline

&&& ({\color{red}$+1,-1,+1,+1$})
&&&\\%6

\hline

&&& ({\color{red}$+1,-1,+1,-1$})
&&&\\%7

\hline

&&& ({\color{red}$-1,-1,+1,+1$})
&&&\\%5

\hline

&&& ({\color{red}$-1,-1,+1,-1$})
& $4_{1,2,3}$
& $k_z$,
$k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\%8

\hline

&&& ({\color{red}$+1,-1,-1,+1$})
&&&\\%9

\hline

&&& ({\color{red}$+1,-1,-1,-1$})
&&&\\%12

\hline

&&& ({\color{red}$-1,-1,-1,+1$})
& $4_{1,2,3}$
& $k_z$,
$k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\%10

\hline

&&& ({\color{red}$-1,-1,-1,-1$})
& $4_{1,2,3}$
& $k_z$,
$k_y^3-3k_yk_x^2$,
$k_x^3-3k_xk_y^2$
& $-$
\\%11

\hline

53
&
$T$\footnote{In groups 53,54 and 55, $T$ is point group $T\equiv\{E,C_{31,32,33,34}^{\pm},C_{2x,2y,2z}\}$.} $\times Z_{2}^{IT}$
&$C_{31}^{-},C_{33}^{+},IT$
&($\eta_{IT},\eta_{TM_{z}}$)
&&&\\

\hline

54
&
$T\rtimes Z_{2}^{T_m}$
&$C_{31}^{-},C_{33}^{+},TM_{da}$
&($\eta_{C_{2x},C_{2y}},\eta_{TM_{da}}$)
&&&\\

\hline

55
&
$T\rtimes Z_{2}^{T_c}$
&$C_{31}^{-},C_{33}^{+},TC_{2a}$
&($\eta_{C_{2x},C_{2y}},\eta_{TC_{2a}}$)
&&&\\

&&& ({\color{blue}$+1,+1$})
&&&\\

&&& ({\color{blue}$-1,+1$})
&&&\\

\hline

&&& ({\color{red}$+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1$})
& $4_{1,2,3}$
& $[k_x,k_y,k_z]$
& $-$
\\

\hline

\end{tabular}
\end{table*}

\begin{table*}
(Extension of Supplementary Table \ref{tab:invrtstypeIII} )\\
\centering
\begin{tabular}{ |c|c|c|c|c|c|c|}
\hline

Number &
 $G$ & Generators & Invariants &
 dim & disp. & n.l. \\
\hline

56
& $O\times Z_2^{IT}$
& $C_{2x}$,$C_{2y}$,$C_{2a}$,$C_{2f}$,$IT$
& ($\eta_{IT}$,$\eta_{TM_z}$,$\eta_{TM_{da}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1$})
&&&\\

&&& ({\color{blue}$-1,+1,+1$})
&&&\\

&&& ({\color{blue}$+1,+1,-1$})
&&&\\

&&& ({\color{blue}$-1,+1,-1$})
&&&\\

\hline

&&& ({\color{red}$-1,-1,+1$})
&&&\\%7

\hline

&&& ({\color{red}$-1,-1,-1$})
&&&\\%5

\hline

&&& ($+1,-1,+1$)
&&&\\

&&& ($+1,-1,-1$)
&&&\\

\hline

57
& $T_d\times Z_2^{IT}$
& $C_{2x}$,$C_{2y}$,$M_{da}$,$M_{df}$,$IT$
& ($\eta_{IT}$,$\eta_{TM_z}$,$\eta_{TC_{2a}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1$})
&&&\\

&&& ({\color{blue}$-1,+1,+1$})
&&&\\

&&& ({\color{blue}$+1,-1,+1$})
&&&\\

&&& ({\color{blue}$-1,-1,+1$})
&&&\\

\hline

&&& ({\color{red}$+1,+1,-1$})
&&&\\%3

\hline

&&& ({\color{red}$+1,-1,-1$})
& $4|8$
& $[k_x,k_y,k_z]$
& $-$
\\%4

&&&
& $4|4_{1,2}$
&$[k_x(k_y^2-k_z^2),
k_y(k_z^2-k_x^2),
k_z(k_x^2-k_y^2)]$
& $k_x$, $k_y$, $k_z$,
\\

&&&&&
& $k_x+k_y+k_z$,
\\

&&&&&
& $k_x+k_y-k_z$,
\\

&&&&&
& $k_x-k_y+k_z$,
\\

&&&&&
& $k_x-k_y-k_z$
\\

\hline

&&& ({\color{red}$-1,-1,-1$})
&&&\\%5

\hline

&&& ({\color{red}$-1,+1,-1$})
& $4|8$
& $[k_x,k_y,k_z]$
& $-$
\\%6

&&&
& $4|4$
&$[k_x(k_y^2-k_z^2),
k_y(k_z^2-k_x^2),
k_z(k_x^2-k_y^2)]$,
& $k_x$, $k_y$, $k_z$,
\\

&&&&
& $(k_x^2-k_y^2)
(k_x^2-k_z^2)
(k_y^2-k_z^2)$
& $k_x+k_y+k_z$,
\\

&&&&&
& $k_x+k_y-k_z$,
\\

&&&&&
& $k_x-k_y+k_z$,
\\

&&&&&
& $k_x-k_y-k_z$
\\

\hline

58
& $T_h\rtimes Z_2^{T_c}$
& $C_{31}^{-},C_{33}^{+},I,TC_{2a}$
& ($\eta_{C_{2x},C_{2y}}$,$\eta_{TC_{2a}}$,$\eta_{TM_{da}}$)
&&&\\

&&& ({\color{blue}$+1,+1,+1$})
&&&\\

&&& ({\color{blue}$-1,+1,+1$})
&&&\\

&&& ({\color{blue}$+1,+1,-1$})
&&&\\

&&& ({\color{blue}$-1,+1,-1$})
&&&\\

\hline

&&& ({\color{red}$+1,-1,+1$})
&&&\\%7

\hline

&&& ({\color{red}$+1,-1,-1$})
&&&\\%3

\hline

&&& ($-1,-1,+1$)
&&&\\

&&& ($-1,-1,-1$)
&&&\\

\hline

\end{tabular}
